On the development and analysis of coupled surface-subsurface models of catchments. Part 2. A three-dimensional benchmark model and its properties

The objective of this three-part work is to formulate and rigorously analyse a number of reduced mathematical models that are nevertheless capable of describing the hydrology at the scale of a river basin (i.e. catchment). Coupled surface and subsurface flows are considered. In this second part, we construct a benchmark catchment scenario and investigate the effects of parameters within their typical ranges. Previous research on coupled surface-subsurface models have focused on numerical simulations of site-specific catchments. Here, our focus is broad, emphasising the study of general solutions to the mathematical models, and their dependencies on dimensionless parameters. This study provides a foundation based on the examination of a geometrically simple three-dimensional benchmark scenario. We develop a nondimensional coupled surface-subsurface model and extract the key dimensionless parameters. Asymptotic methods demonstrate under what conditions the model can be reduced to a two-dimensional form, where the principal groundwater and overland flows occur in the hillslope direction. Numerical solutions provide guidance on the validity of such reductions, and demonstrate the parametric dependencies corresponding to a strong rainfall event.

==> FINALFIG/2D_BCs.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FINALFIG/2D_BCs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{692.0536812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39765386)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FINALFIG/2D_BCs.pdf}}%
    \put(0.01636668,0.22344786){\color[rgb]{0.12156863,0.37254902,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
    \put(0.2611125,0.29775513){\color[rgb]{0.47058824,0.78431373,0.47058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_S$\end{tabular}}}}%
    \put(0.43726852,0.17202308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FINALFIG/2D_BCs.pdf}}%
    \put(0.03159286,0.24668573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_s(x,t)$\end{tabular}}}}%
    \put(0.1771131,0.16131648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_g(x,z,t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FINALFIG/2D_BCs.pdf}}%
    \put(0.71820703,0.16885923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_g(\hat{x},\hat{z},t)$\end{tabular}}}}%
    \put(0.77818177,0.01045148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.93812686,0.17611037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FINALFIG/2D_BCs.pdf}}%
    \put(0.27745002,0.33981072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.5189189,0.22012476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FINALFIG/2D_BCs.pdf}}%
    \put(0.56464224,0.07148344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat z$\end{tabular}}}}%
    \put(0.60966358,0.01749875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FINALFIG/2D_BCs.pdf}}%
    \put(0.01591891,0.07148344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.06094036,0.01749875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FINALFIG/2D_BCs.pdf}}%
    \put(0.12836127,0.03256956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FINALFIG/2D_BCs.pdf}}%
    \put(0.68142854,0.33148645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_s(\hat{x},t)$\end{tabular}}}}%
    \put(0.01884901,0.38214951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) cartesian coordinates\end{tabular}}}}%
    \put(0.57332591,0.38218927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) tilted coordinates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FINALFIG/2D_BCs.pdf}}%
    \put(0.2778143,0.24702399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}groundwater table\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FINALFIG/2D_BCs.pdf}}%
    \put(0.33482899,0.22343441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_g=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FINALFIG/2D_BCs.pdf}}%
    \put(0.10691966,0.29264998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seepage zone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FINALFIG/2D_BCs.pdf}}%
    \put(0.31818596,0.06661795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Saturated zone\end{tabular}}}}%
    \put(0.31837531,0.02377967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unsaturated zone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FINALFIG/2D_BCs.pdf}}%
    \put(0.86042728,0.08518907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FINALFIG/2D_BCs.pdf}}%
    \put(0.8375902,0.34274015){\color[rgb]{0.47058824,0.78431373,0.47058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FINALFIG/2D_BCs.pdf}}%
    \put(0.57328453,0.30112394){\color[rgb]{0.12156863,0.37254902,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FINALFIG/benchmark_geometries.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FINALFIG/benchmark_geometries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.53928554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69067174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.53232913,0.43753903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.59660727,0.36532522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.52919027,0.06360122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.60080882,0.00626663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.58103253,0.05592981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FINALFIG/benchmark_geometries.pdf}}%
    \put(-0.00269062,0.09860082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.06158753,0.02638705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.11285372,0.20606404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0.05732994,0.13535701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.24659364,0.20630111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0.32476478,0.13530069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.19149313,0.13518792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0.55129473,0.66992515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) 2D hillslope cross section\end{tabular}}}}%
    \put(0.00571497,0.67041368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) 2D tilted V-shaped catchment\end{tabular}}}}%
    \put(0.55582919,0.29136505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) 3D tilted V-shaped catchment\end{tabular}}}}%
    \put(0.0085008,0.27867465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}topview\end{tabular}}}}%
    \put(0.00739353,0.59777738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}perspective\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FINALFIG/benchmark_geometries.pdf}}%
    \put(-0.00269066,0.40414707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.06892796,0.34681248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FINALFIG/benchmark_geometries.pdf}}%
    \put(0.04915166,0.39647567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FINALFIG/benchmark_geometries.pdf}}%
  \end{picture}%
\endgroup%


==> FINALFIG/boundaries.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FINAL_FIG/boundaries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.43533419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(0.85,0.3092229)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FINALFIG/boundaries.pdf}}%
    \put(0.69170684,0.00416848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FINALFIG/boundaries.pdf}}%
    \put(0.67928761,0.23862016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FINALFIG/boundaries.pdf}}%
    \put(0.3047454,0.03924284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
    \put(0.19530808,0.17045902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FINALFIG/boundaries.pdf}}%
    \put(-0.00209001,0.29089439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) boundaries for the subsurface flow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FINALFIG/boundaries.pdf}}%
    \put(0.59400211,0.00640907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FINALFIG/boundaries.pdf}}%
    \put(0.05273633,0.21241077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FINALFIG/boundaries.pdf}}%
    \put(0.50409401,0.29114025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) boundaries for the surface flow\end{tabular}}}}%
    \put(0.83684049,0.05415456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FINALFIG/simplified_catchment.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplified_catchment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.4599331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80081956)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simplified_catchment.pdf}}%
    \put(0.54092909,0.60265719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_y$\end{tabular}}}}%
    \put(0.02460664,0.78184361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) \textit{V-shaped catchment} scenario\end{tabular}}}}%
    \put(0.02437006,0.38332152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) \textit{Deep aquifer} scenario\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simplified_catchment.pdf}}%
    \put(0.05556125,0.45081015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.01371978,0.50103295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.05730352,0.48787386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.65079222,0.46164327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.76416797,0.59801678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0.65205373,0.64215319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0.45524862,0.56588764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simplified_catchment.pdf}}%
    \put(0.25147259,0.4569754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simplified_catchment.pdf}}%
    \put(0.55020694,0.0988188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Land surface\\Channel\\Unconfined aquifer / soil\\Confining (impenetrable) layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simplified_catchment.pdf}}%
    \put(0.56132175,0.43860856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.51948026,0.48883127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simplified_catchment.pdf}}%
    \put(0.25728188,0.5630741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0,0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simplified_catchment.pdf}}%
    \put(-0.00092745,0.61564915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.35898886,0.72732025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}side view\end{tabular}}}}%
    \put(0.80062185,0.72732025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}top view\end{tabular}}}}%
    \put(0.54092274,0.38346763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) \textit{Shallow aquifer} scenario\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simplified_catchment.pdf}}%
    \put(0.42306335,0.25079859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{simplified_catchment.pdf}}%
    \put(0.23652966,0.34020896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{simplified_catchment.pdf}}%
    \put(0.16484961,0.05845497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{simplified_catchment.pdf}}%
    \put(0.92707189,0.30007532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{simplified_catchment.pdf}}%
    \put(0.73738688,0.34020905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{simplified_catchment.pdf}}%
    \put(0.66570922,0.15997501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{simplified_catchment.pdf}}%
    \put(0.03995119,0.05119844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00189028,0.10142124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{simplified_catchment.pdf}}%
    \put(0.54081516,0.15271848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.49897366,0.20294128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TIKZ_FIGURES/2D_BCs.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TIKZ_FIGURES/2D_BCs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{692.0536812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39765386)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.01636668,0.22344786){\color[rgb]{0.12156863,0.37254902,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
    \put(0.2611125,0.29775513){\color[rgb]{0.47058824,0.78431373,0.47058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_S$\end{tabular}}}}%
    \put(0.43726852,0.17202308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.03159286,0.24668573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_s(x,t)$\end{tabular}}}}%
    \put(0.1771131,0.16131648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_g(x,z,t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.71820703,0.16885923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_g(\hat{x},\hat{z},t)$\end{tabular}}}}%
    \put(0.77818177,0.01045148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.93812686,0.17611037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.27745002,0.33981072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.5189189,0.22012476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.56464224,0.07148344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat z$\end{tabular}}}}%
    \put(0.60966358,0.01749875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.01591891,0.07148344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.06094036,0.01749875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.12836127,0.03256956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.68142854,0.33148645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_s(\hat{x},t)$\end{tabular}}}}%
    \put(0.01884901,0.38214951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) cartesian coordinates\end{tabular}}}}%
    \put(0.57332591,0.38218927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) tilted coordinates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.2778143,0.24702399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}groundwater table\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.33482899,0.22343441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_g=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.10691966,0.29264998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seepage zone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.31818596,0.06661795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Saturated zone\end{tabular}}}}%
    \put(0.31837531,0.02377967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unsaturated zone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.86042728,0.08518907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.8375902,0.34274015){\color[rgb]{0.47058824,0.78431373,0.47058824}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{TIKZ_FIGURES/2D_BCs.pdf}}%
    \put(0.57328453,0.30112394){\color[rgb]{0.12156863,0.37254902,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TIKZ_FIGURES/3D_solution.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node at (0,0)
{\includegraphics[width=\linewidth]{FIGURES/3D_solution_infographics.pdf}};

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
% cube

\node[anchor=west] at (-6.6,5.8) {(a) Pressure head at $t=0$};

\begin{scope}[yshift=19]
\node at (-1.9,1.5) {$\hat{x}$};
\node at (-2.85,1.45) {$0$};
\node at (-1.2,2) {$1$};

\node at (-4.1,1.6) {$\hat{y}$};
\node at (-3.3,1.5) {$0$};
\node at (-4.5,2.2) {$1$};

\node at (-5,3.45) {$\hat{z}$};
\node at (-4.7,2.5) {$0$};
\node at (-4.7,4.4) {$1$};

\node[anchor=east] at (-6.1,3.35) {$h_g$};
\node[anchor=east] at (-5.8,2) {$0$};
\node[anchor=east] at (-5.8,4.7) {$1$};
\end{scope}

% groundwater
\node[anchor=west] at (0.2,5.6) {Groundwater dynamics};
\node[anchor=west] at (0.2,5.05) {(b) Groundwater table at $t=0$};

\begin{scope}[yshift=18]
\node at (4.6,2) {$\hat{x}$};
\node at (3.5,3.05) {$\hat{y}$};

\node at (1.2,1.7) {$\hat{x}$};
\node[font=\tiny] at (0.9,2.1) {$0$};
\node[font=\tiny] at (1.9,1.6) {$1$};
\node at (3,1.7) {$\hat{y}$};
\node[font=\tiny] at (2.3,1.6) {$0$};
\node[font=\tiny] at (3.4,2.1) {$1$};
\node at (0.4,2.9) {$\hat{z}$};
\node[anchor=east, font=\tiny] at (0.9,3.5) {$1$};
\node[anchor=east, font=\tiny] at (0.9,2.3) {$0.93$};

\node at (6.45,3.1) {$H_g$};
\node[anchor=west, font=\tiny] at (6.05,4) {$0.07$};
\node[anchor=west, font=\tiny] at (6.05,2.2) {$0$};
\end{scope}

\node[anchor=west] at (0.2,1.75) {(c) Groundwater table at $t=24$h};

\begin{scope}[yshift=-4]
\node at (6.25,0.55) {$\Delta H_g$};
\node[anchor=west, font=\tiny] at (5.7,1.5) {$0.07$};
\node[anchor=west, font=\tiny] at (5.7,-0.3) {$0$};

\begin{scope}[yshift=-80]
    
\node at (1.2,1.7) {$\hat{x}$};
\node[font=\tiny] at (0.9,2.1) {$0$};
\node[font=\tiny] at (1.9,1.6) {$1$};

\node at (3,1.7) {$\hat{y}$};
\node[font=\tiny] at (2.3,1.6) {$0$};
\node[font=\tiny] at (3.4,2.1) {$1$};

\node at (0.4,2.9) {$\hat{z}$};
\node[anchor=east, font=\tiny] at (0.9,3.5) {$1$};
\node[anchor=east, font=\tiny] at (0.9,2.3) {$0.93$};

\end{scope}
\end{scope}

\node[anchor=west] at (-6.6,1.5) {Surface water dynamics};
\node[anchor=west] at (-6.6,0.95) {(d) Surface water at $t=0$};
\node[anchor=west] at (-6.6,-2.3) {(e) Surface water at $t=1$h};

\begin{scope}[yshift=-5]
\node at (-6.2,-1.5) {$\hat{x}$};
\node[font=\tiny] at (-5.7,-1.7) {$0.13$};
\node at (-4.65,-0.6) {$\hat{y}$};
\node[font=\tiny] at (-4.3,-0.65) {$1$};
\node at (-6.4,-0.2) {$h_s$};
\node[anchor=east, font=\tiny] at (-6.1,0.8) {$4$};
\node[anchor=east, font=\tiny] at (-6.1,-1.1) {$0$};
\node at (-2.4,-1.85) {$\hat{x}$};
\node at (-3.7,-0.5) {$\hat{y}$};
\end{scope}


\begin{scope}[yshift=-101]
\node at (-6.2,-1.5) {$\hat{x}$};
\node[font=\tiny] at (-5.7,-1.7) {$0.13$};
\node at (-4.65,-0.6) {$\hat{y}$};
\node[font=\tiny] at (-4.3,-0.65) {$1$};
\node at (-6.4,-0.2) {$h_s$};
\node[anchor=east, font=\tiny] at (-6.1,0.8) {$4$};
\node[anchor=east, font=\tiny] at (-6.1,-1.1) {$0$};
\node at (-2.4,-1.85) {$\hat{x}$};
\node at (-3.7,-0.5) {$\hat{y}$};
\end{scope}

\node at (-0.4,-2.3) {$h_s$};
\node[font=\tiny, anchor=west] at (-0.8,-3.2) {$0$};
\node[font=\tiny, anchor=west] at (-0.8,-1.4) {$4$};

\node[anchor=west] at (0.3,-2.1) {(f) Hydrograph};



\begin{axis}[
    %only marks,
    width=0.5\linewidth,
    height=0.35\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    %width=0.45\linewidth,
    %height=0.45\linewidth,
    %axis lines = left,
    xlabel={time, $t$ [h]},
    ylabel={river flow, $Q(t)$ [$r_0$]},
    % title={(a) Mean rainfall vs precipitation},
    xmin=0,xmax=24,
    ymin=0.8,ymax=1.4,
    xtick={0,6,12,18,24},
    ytick={0.8,1,1.2,1.4},
    clip marker paths=true,
    at={(60,-1080)},
]
\definecolor{color1}{RGB}{67,162,202}
\addplot[color1, very thick] plot coordinates {
    (0,1)
    (0.5,1.1831)
    (1,1.2641)
    (1.5,1.2738)
    (2,1.2795)
    (2.5,1.2844)
    (3,1.2891)
    (3.5,1.293)
    (4,1.2965)
    (4.5,1.2998)
    (5,1.303)
    (5.5,1.3061)
    (6,1.3089)
    (6.5,1.3117)
    (7,1.3145)
    (7.5,1.3172)
    (8,1.3197)
    (8.5,1.3222)
    (9,1.3246)
    (9.5,1.3269)
    (10,1.3293)
    (10.5,1.3316)
    (11,1.3339)
    (11.5,1.3361)
    (12,1.3383)
    (12.5,1.3404)
    (13,1.3425)
    (13.5,1.3446)
    (14,1.3466)
    (14.5,1.3486)
    (15,1.3506)
    (15.5,1.3526)
    (16,1.3545)
    (16.5,1.3564)
    (17,1.3582)
    (17.5,1.36)
    (18,1.3618)
    (18.5,1.3636)
    (19,1.3653)
    (19.5,1.3671)
    (20,1.3688)
    (20.5,1.3704)
    (21,1.3721)
    (21.5,1.3737)
    (22,1.3753)
    (22.5,1.3769)
    (23,1.3785)
    (23.5,1.38)
    (24,1.3816)
};
\addplot[densely dashed] plot coordinates{
(1,0.8)
(1,1.4)
};

\node[align=left] at (axis cs: 11.5,0.95) {
Early-time rapid growth is caused \\
by the rainfall accumulation over \\
the initial seepage zone.};


\node[align=left] at (axis cs: 14,1.2) {
Late-time slow growth is \\
caused by the slow propagation \\
of the seepage zone.};

\end{axis}

\draw[thick, -*] (3.4,-1.67) -- (3.4,-3);
\draw[thick, -*] (-0.13,-5.4) -- (1.4, -5.4) -- (1.4,-3.8);


\end{tikzpicture}

==> TIKZ_FIGURES/3D_solution_new_version.tex <==
\pgfplotsset{every tick label/.append style={scale=0.85}}

\newcommand{\plotprofile}[1]{

\filldraw[drop shadow, fill=white] (6.4,0.05) -- (\linewidth,0.05) -- (\linewidth,-4.05) -- (6.4,-4.05) -- (6.4,0.05);

\node [anchor=north west] at (6.9,0) {
    \includegraphics[
        width=0.25\linewidth,
    ] {FIGURES/3D/3D_plot_sec_#1_time_1.pdf}
};

\draw[thick, stealth-stealth] (10.6,-3.45) -- (7.01,-3.45) -- (7.01,-0.5);
\node[anchor=north, scale=0.85] at (8,-0.2) {$t=0$ h};
\node[anchor=north] at (10.5,-3.5) {$\hat x$};
\node[anchor=east] at (7,-0.8) {$\hat y$};

\draw[thick, -stealth] (10.9,-2.2)--(7.65,-2.2);

\node [anchor=north west] at (10.7,-0.6) {
{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1pt}%
    \fbox{\includegraphics[
        width=0.17\linewidth,
        trim={1mm 1mm 1mm 1mm},
        clip
    ] {FIGURES/3D/3D_plot_sec_#1_time_49.pdf}}
}
};

%\draw[thick, stealth-stealth] (13.2,-3.45) -- (9.61,-3.45) -- (9.61,-0.5);
\node[anchor=north, scale=0.85] at (11.5,-0.2) {$t=24$ h};
%\node[anchor=north] at (13,-3.5) {$\hat x$};
%\node[anchor=east] at (9.5,-0.6) {$\hat y$};

}

\begin{tikzpicture}

\node [anchor=north west] at (0,0) {
    \includegraphics[
        width=0.38\linewidth,
    ] {FIGURES/3D/3D_plot_clean.pdf}
};


\draw[line width=0.8mm, -stealth, white]  (0.35,-4.9)--(0.35,-3.25)--(1.2,-3.25)--(1.2,-1.9);
\draw[thick, -stealth] (0.35,-4.5)--(0.35,-3.25)--(1.2,-3.25)--(1.2,-1.96);

\node[anchor=south west, scale=0.7] at (2.1,-4.8) {$x$};
\node[anchor=south west, scale=0.7] at (1.75,-4.2) {$z$};
\node[anchor=south west, scale=0.7] at (1.6,-4.75) {$y$};

\node[anchor=north, scale=0.7, rotate=-26] at (1.1,-1.9) {\contour{white}{channel~~~~~flow}};
\node[anchor=north, scale=0.7, rotate=18] at (4,-2.1) {\contour{white}{groundwater flow}};
\node[anchor=north, scale=0.7] at (2,-1.5) {\contour{white}{seepage zone}};
\draw[thick, -stealth] (2,-1.8)--(2,-2.1);
\node[anchor=north, scale=0.7] at (2.5,-2.9) {\contour{white}{catchment outlet}};
\draw[thick, -stealth] (2.5,-2.9)--(2.17,-2.27);

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\draw[line width=0.8mm, -stealth, white] (6.4,-0.3)--(2.8,-0.3);
\draw[thick, -stealth] (6.4,-0.3)--(2.86,-0.3);
\node[anchor=south east, scale=0.7] at (6,-0.3) {$\hat y = 1$};

\begin{scope}[yshift = 0]
\plotprofile{21}
\node[anchor=west] at (6.4,-0.3) {(d)};
\node[anchor=south west, align=left, scale=0.7] at (7.1,-1.8) {\contour{white}{no seepage zone is}\\\contour{white}{observed at $\hat y=1$}};
\node[anchor=south west, align=left, scale=0.7] at (8,-3) {\contour{white}{groundwater table}};
\node[anchor=north west, align=left, scale=0.7] at (10.8,-2.8) {a wetting front slowly\\propagates starting\\from the surface};
\end{scope}

\draw[line width=0.8mm, -stealth, white]  (6.4,-5)--(6.2,-5)--(6.2,-0.9)--(3.5,-0.9);
\draw[thick, -stealth] (6.4,-4.85)--(6.2,-4.85)--(6.2,-0.9)--(3.56,-0.9);
\node[anchor=south east, scale=0.7] at (6,-0.9) {$\hat y = \frac{1}{2}$};

\begin{scope}[yshift = -0.34\linewidth]
\plotprofile{11}
\node[anchor=west] at (6.4,-0.3) {(e)};
\node[anchor=south west, align=left, scale=0.7] at (7.1,-1.8) {\contour{white}{central part of the}\\\contour{white}{catchment has a small}\\\contour{white}{initial seepage zone}};
\node[anchor=north west, align=left, scale=0.7] at (10.8,-2.8) {overland flow over the\\seepage zone increases\\during the rainfall};
\end{scope}


\draw[line width=0.8mm, -stealth, white]  (6.4,-9.5)--(6,-9.5)--(6,-1.5)--(4.4,-1.5);
\draw[thick, -stealth] (6.4,-9.5)--(6,-9.5)--(6,-1.5)--(4.46,-1.5);

\node[anchor=south east, scale=0.7] at (6,-1.5) {$\hat y = 0$};

\begin{scope}[yshift = -0.68\linewidth]
\plotprofile{1}
\node[anchor=west] at (6.4,-0.3) {(f)};
\node[anchor=south west, align=left, scale=0.7] at (7.1,-1.8) {\contour{white}{a much wider seepage zone}\\\contour{white}{is observed at $\hat y=0$}};
\node[anchor=north west, align=left, scale=0.7] at (10.8,-2.8) {seepage zone grows as\\the groundwater rises};
\end{scope}


\begin{scope}[transparency group, opacity=0.75]
\draw[-stealth,line width=3pt, black] (12, -1.4) -- (12, -1.9);
\draw[-stealth,line width=3pt, black] (11, -7.1) -- (11, -6.6);
\draw[-stealth,line width=3pt, black] (12.1, -10.7) -- (12.5, -10.4);
\end{scope}



\begin{scope}[xshift=0.09\linewidth, yshift = -0.36\linewidth]
\begin{axis}[
    %only marks,
    width=0.42\linewidth,
    height=0.38\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    xlabel={$\hat y$},
    ylabel={$h_c(\hat y,t) / L_c$},
    xmin=0,xmax=1,
    ymin=0,ymax=1.2,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0,0.5, 1},
    clip marker paths=true,
    at={(0,0)},
    anchor=north west,
]

\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}
\definecolor{color4}{RGB}{8,104,172}

\addplot[color1, thick]  table [x=y, y=t0, col sep=comma] {DATA/channel_evolution.csv};
\addplot[color2, thick]  table [x=y, y=t1, col sep=comma] {DATA/channel_evolution.csv};
\addplot[color3, thick]  table [x=y, y=t6, col sep=comma] {DATA/channel_evolution.csv};
\addplot[color4, thick]  table [x=y, y=t24, col sep=comma] {DATA/channel_evolution.csv};

\addlegendentry[anchor=west, scale=0.85]{$t=0$ h}
\addlegendentry[anchor=west, scale=0.85]{$t=1$ h}
\addlegendentry[anchor=west, scale=0.85]{$t=6$ h}
\addlegendentry[anchor=west, scale=0.85]{$t=24$ h}

\node[align=left, scale=0.7, anchor=north west] at (axis cs: 0.02,0.35) {
The fastest rise\\of the channel flow\\happens in the first hour};

\end{axis}
\end{scope}

\node[anchor=north, scale=0.7] at (1.2,-8.7) {(outlet)};

\begin{scope}[xshift=0.09\linewidth, yshift = -0.74\linewidth]
\begin{axis}[
    %only marks,
    width=0.42\linewidth,
    height=0.38\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    xlabel={time, $t$ [h]},
    ylabel={outlet flow $Q(t)/Q(0)$},
    xmin=0,xmax=24,
    ymin=0.8,ymax=1.4,
    xtick={0,6,12,18,24},
    ytick={0.8,1,1.2,1.4},
    clip marker paths=true,
    at={(0,0)},
    anchor=north west,
]
\definecolor{color1}{RGB}{67,162,202}
\addplot[color1, very thick]  table [x index=0, y index=1, col sep=comma] {DATA/hydrograph.dat};

\addplot[densely dashed] plot coordinates {
(1,0.8)
(1,1.4)
};

\node[align=left, scale=0.7] at (axis cs: 11.5,0.95) {
Early-time rapid growth is caused \\
by the rainfall accumulation over \\
the initial seepage zone.};


\node[align=left, scale=0.7] at (axis cs: 14,1.21) {
Late-time slow growth is \\
caused by the slow propagation \\
of the seepage zone.};
\end{axis}
\end{scope}

\begin{scope}[yshift = -0.06\linewidth]

\node [anchor=north west] at (6.5,-12.9) {
    \scalebox{1}[-1]{\includegraphics[
        width=0.5\linewidth,
    ] {FIGURES/3D/colorbar.pdf}}
};

\node[anchor=west, scale=0.85] at (6.6,-12.8) {Pressure head, $h_g$ [m]};

\node[anchor=north, scale=0.7] at (6.6,-13.4) {-1};
\node[anchor=north, scale=0.7] at (6.95,-13.4) {0};
\node[anchor=north, scale=0.7] at (8.55,-13.4) {5};
\node[anchor=north, scale=0.7] at (10.15,-13.4) {10};
\node[anchor=north, scale=0.7] at (11.75,-13.4) {15};
\node[anchor=north, scale=0.7] at (13.35,-13.4) {20};

\node[anchor=west] at (0,0.5) {(a)};
\node[anchor=west] at (0,-4.1) {(b)};
\node[anchor=west] at (0,-8.7) {(c)};
\end{scope}



\end{tikzpicture}

==> TIKZ_FIGURES/3D_steady_states.tex <==
\newcommand{\plotstate}[4] {
\begin{axis}[
    enlargelimits=false,
    axis on top,
    width=0.27\linewidth,
    height=0.27\linewidth,
    xticklabels={,,},
    yticklabels={,,},
    x tick label style={major tick length=0pt},
    y tick label style={major tick length=0pt},
    at={(#3,#4)}
    ]
    \addplot graphics [
    xmin=0,xmax=1, % xmin=-0.0047,xmax=0.9294,
    ymin=0,ymax=1, % ymin=0.0238,ymax=0.9762,
    ] {FIGURES/steady_states/3D_catchment_eps_#1_betaZY_#2_steady_state.pdf};
\end{axis}
}


\begin{tikzpicture}

\plotstate{0.01}{0.005}{0}{0}
\plotstate{0.01}{0.05}{120}{0}
\plotstate{0.01}{0.23}{240}{0}
\plotstate{0.01}{5}{360}{0}

\plotstate{0.1}{0.005}{0}{120}
\plotstate{0.1}{0.05}{120}{120}
\plotstate{0.1}{0.23}{240}{120}
\plotstate{0.1}{5}{360}{120}

\plotstate{0.3}{0.005}{0}{240}
\plotstate{0.3}{0.05}{120}{240}
\plotstate{0.3}{0.23}{240}{240}
\plotstate{0.3}{5}{360}{240}

\node[anchor=north] at (1,7.5) {$\betazy=0.005$};
\node[anchor=north] at (3.5,7.5) {$\betazy=0.05$};
\node[anchor=north] at (6,7.5) {$\betazy=0.23$};
\node[anchor=north] at (8.4,7.5) {$\betazy=5$};

\node[anchor=east] at (-0.1,1) {$\epsilon=0.01$};
\node[anchor=east] at (-0.1,3.5) {$\epsilon=0.1$};
\node[anchor=east] at (-0.1,6) {$\epsilon=0.3$};

\node[anchor=north] at (8.5,-0.1) {$\hat{x}$};
\node[anchor=west] at (9.6,1) {$\hat{y}$};

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{fillColorA}{RGB}{247,252,240}
\definecolor{fillColorB}{RGB}{224,243,219}
\definecolor{fillColorC}{RGB}{204,235,197}
\definecolor{fillColorD}{RGB}{168,221,181}
\definecolor{fillColorE}{RGB}{123,204,196}
\definecolor{fillColorF}{RGB}{78,179,211}
\definecolor{fillColorG}{RGB}{43,140,190}
\definecolor{fillColorH}{RGB}{8,88,158}
\def\h{0.4}
\def\w{0.8}
\coordinate (A) at (1,-0.8);
\coordinate (B) at ($(A) + (\w, 0)$);
\coordinate (C) at ($(B) + (\w, 0)$);
\coordinate (D) at ($(C) + (\w, 0)$);
\coordinate (E) at ($(D) + (\w, 0)$);
\coordinate (F) at ($(E) + (\w, 0)$);
\coordinate (G) at ($(F) + (\w, 0)$);
\coordinate (H) at ($(G) + (\w, 0)$);
\path[fill=fillColorA] (A) rectangle +(\w,\h);
\path[fill=fillColorB] (B) rectangle +(\w,\h);
\path[fill=fillColorC] (C) rectangle +(\w,\h);
\path[fill=fillColorD] (D) rectangle +(\w,\h);
\path[fill=fillColorE] (E) rectangle +(\w,\h);
\path[fill=fillColorF] (F) rectangle +(\w,\h);
\path[fill=fillColorG] (G) rectangle +(\w,\h);
\path[fill=fillColorH] (H) rectangle +(\w,\h);
\node[legendstyle,anchor=north] at ($(A) + (3.25*\w, -0.1)$) {$0$};
\node[legendstyle,anchor=north] at ($(A) + (4*\w, -0.1)$) {$0.01$};
\node[legendstyle,anchor=north] at ($(B) + (4*\w, -0.1)$) {$0.02$};
\node[legendstyle,anchor=north] at ($(C) + (4*\w, -0.1)$) {$0.03$};
\node[legendstyle,anchor=north] at ($(D) + (4*\w, -0.1)$) {$0.04$};
\node[legendstyle,anchor=north] at ($(E) + (4*\w, -0.1)$) {$0.05$};
\node[legendstyle,anchor=north] at ($(F) + (4*\w, -0.1)$) {$0.06$};
\node[legendstyle,anchor=north] at ($(G) + (4*\w, -0.1)$) {$0.07$};

\node[legendstyle,anchor=north] at ($(D) + (3*\w, -0.5)$) {groundwater depth};

\end{tikzpicture}%

==> TIKZ_FIGURES/Experiment_A.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node[anchor=center] at (5.3,3.7) {
(A) Solution for $r_0=2.95\cdot 10^{-8}$ m/s};

\begin{axis}[
    width=0.62\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin=0,
    ymax=0.5,
    xtick={0,6,12,18,24},
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    xlabel={time $t$ [h]},
    ylabel={total river flow $Q(t)$ [m$^3$/s]},
    legend pos=south east,
    area style,
    scatter/use mapped color={draw=blue,fill=blue},
    at={(0,0)},
    ]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\addplot[fill=light_blue] table [x=time, y=total_flow, col sep=comma] {DATA/summary_high_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{overland flow}

\addplot[fill=dark_blue] table [x=time, y=groundwater_flow, col sep=comma] {DATA/summary_high_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{groundwater flow}

\addplot[only marks] plot coordinates {
(0,0.3271)
(0.2,0.3977)
(6,0.4261)
(24,0.4458)
};

\addplot [domain = 0:24, thick, dashed, black]{0.3271};
\addplot [domain = 0:24, thick, dashed, black]{0.3977};

\node[anchor=east, scale=0.85, fill=light_blue] at (axis cs: 22,0.3977) {critical flow $Q_\mathrm{crit}$};
\node[anchor=east, scale=0.85, fill=light_blue] at (axis cs: 22,0.3271) {initial flow $Q_0$};


%\draw[thick, -] (axis cs: 1,0.3071) -- (axis cs: 0,0.3271);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.2871) {(a)};
%\draw[thick, -] (axis cs: 2,0.4322) -- (axis cs: 1,0.4122);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.4522) {(b)};
%\draw[thick, -] (axis cs: 7,0.4461) -- (axis cs: 6,0.4261);
\node[anchor=west, scale=0.85] at (axis cs: 6,0.4661) {(c)};
%\draw[thick, -] (axis cs: 23,0.4658) -- (axis cs: 24,0.4458);
\node[anchor=east, scale=0.85] at (axis cs: 24,0.4758) {(d)};

\end{axis}


\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    title={(a) $t=0$},
    title style={at={($(current bounding box.north west) + (0.18,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,0)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t0.pdf};
    
\node[anchor=west, align=center, scale=0.7] at (axis cs: 1.4,2.15) {
Initial \\ seepage \\  zone};

    %\draw[thick, stealth-stealth] (axis cs: 0,3) -- (axis cs: 19,3) %node[midway,above,font=\tiny] {saturated}
    %node[midway,below,font=\tiny] {zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    xticklabels={,,},
    yticklabels={,,},
    title={(b) $t=12$ min},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t12m.pdf};
    
    %\node[anchor=west, align=left, scale=0.7] at (axis cs: 5,0) {
    %\contour{white}{Rainfall accumulates} \\
    %\contour{white}{over saturated zone}};
    
    \node[anchor=south east, align=left, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Rainfall accumulates \\
    over the seepage zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    xticklabels={,,},
    yticklabels={,,},
    title={(c) $t=6$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.3\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t6.pdf};
    
    %\node[anchor=east, align=right, scale=0.7] at (axis cs: 49,0.7) {
    %\contour{white}{Groundwater} \\
    %\contour{white}{slowly rises} \\
    %\contour{white}{causing saturated} \\ %\contour{white}{zone to grow}};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Groundwater slowly \\
    rises causing the \\
    seepage zone to grow};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    xticklabels={,,},
    yticklabels={,,},
    title={(d) $t=24$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t24.pdf};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Growing seepage \\
    zone increases the \\
    overland flow};
\end{axis}

\begin{scope}[yshift=-0.42\linewidth]

\node[legendstyle, anchor=north] at (2.7,0.85) {Pressure head (for subsurface water)};
\definecolor{fillColorT}{RGB}{200.3333,233.6667,202.3333}
\definecolor{fillColorS}{RGB}{173.0000,223.0000,176.0000}
\definecolor{fillColorR}{RGB}{145.6667,212.3333,149.6667}
\definecolor{fillColorQ}{RGB}{118.3333,201.6667,123.3333}
\definecolor{fillColorP}{RGB}{91.0000,191.0000,97.0000}
\definecolor{fillColorO}{RGB}{184.3333,216.6667,233.3333}
\definecolor{fillColorN}{RGB}{174.2381,211.1905,230.2381}
\definecolor{fillColorM}{RGB}{164.1429,205.7143,227.1429}
\definecolor{fillColorL}{RGB}{154.0476,200.2381,224.0476}
\definecolor{fillColorK}{RGB}{143.9524,194.7619,220.9524}
\definecolor{fillColorJ}{RGB}{133.8571,189.2857,217.8571}
\definecolor{fillColorI}{RGB}{123.7619,183.8095,214.7619}
\definecolor{fillColorH}{RGB}{113.6667,178.3333,211.6667}
\definecolor{fillColorG}{RGB}{103.5714,172.8571,208.5714}
\definecolor{fillColorF}{RGB}{93.4762,167.3810,205.4762}
\definecolor{fillColorE}{RGB}{83.3810,161.9048,202.3810}
\definecolor{fillColorD}{RGB}{73.2857,156.4286,199.2857}
\definecolor{fillColorC}{RGB}{63.1905,150.9524,196.1905}
\definecolor{fillColorB}{RGB}{53.0952,145.4762,193.0952}
\definecolor{fillColorA}{RGB}{43.0000,140.0000,190.0000}

\def\h{0.4}
\def\w{0.34}
\coordinate (A) at (0,0);
\coordinate (B) at ($(A) + (\w, 0)$);
\coordinate (C) at ($(B) + (\w, 0)$);
\coordinate (D) at ($(C) + (\w, 0)$);
\coordinate (E) at ($(D) + (\w, 0)$);
\coordinate (F) at ($(E) + (\w, 0)$);
\coordinate (G) at ($(F) + (\w, 0)$);
\coordinate (H) at ($(G) + (\w, 0)$);
\coordinate (I) at ($(H) + (\w, 0)$);
\coordinate (J) at ($(I) + (\w, 0)$);
\coordinate (K) at ($(J) + (\w, 0)$);
\coordinate (L) at ($(K) + (\w, 0)$);
\coordinate (M) at ($(L) + (\w, 0)$);
\coordinate (N) at ($(M) + (\w, 0)$);
\coordinate (O) at ($(N) + (\w, 0)$);
\coordinate (P) at ($(O) + (\w, 0)$);
\coordinate (Q) at ($(P) + (\w, 0)$);
\coordinate (R) at ($(Q) + (\w, 0)$);
\coordinate (S) at ($(R) + (\w, 0)$);
\coordinate (T) at ($(S) + (\w, 0)$);
\path[fill=fillColorA] (A) rectangle +(\w,\h);
\path[fill=fillColorB] (B) rectangle +(\w,\h);
\path[fill=fillColorC] (C) rectangle +(\w,\h);
\path[fill=fillColorD] (D) rectangle +(\w,\h);
\path[fill=fillColorE] (E) rectangle +(\w,\h);
\path[fill=fillColorF] (F) rectangle +(\w,\h);
\path[fill=fillColorG] (G) rectangle +(\w,\h);
\path[fill=fillColorH] (H) rectangle +(\w,\h);
\path[fill=fillColorI] (I) rectangle +(\w,\h);
\path[fill=fillColorJ] (J) rectangle +(\w,\h);
\path[fill=fillColorK] (K) rectangle +(\w,\h);
\path[fill=fillColorL] (L) rectangle +(\w,\h);
\path[fill=fillColorM] (M) rectangle +(\w,\h);
\path[fill=fillColorN] (N) rectangle +(\w,\h);
\path[fill=fillColorO] (O) rectangle +(\w,\h);
\path[fill=fillColorP] (P) rectangle +(\w,\h);
\path[fill=fillColorQ] (Q) rectangle +(\w,\h);
\path[fill=fillColorR] (R) rectangle +(\w,\h);
\path[fill=fillColorS] (S) rectangle +(\w,\h);
\path[fill=fillColorT] (T) rectangle +(\w,\h);
\node[legendstyle,anchor=north,align=center] at ($(A) + (0, -0.1)$) {$-1.5$};
\node[legendstyle,anchor=north,align=center] at ($(F) + (0, -0.1)$) {$-1$};
\node[legendstyle,anchor=north,align=center] at ($(K) + (0, -0.1)$) {$-0.5$};
\node[legendstyle,anchor=north,align=center] at ($(P) + (0, -0.1)$) {$0$};
\node[legendstyle,anchor=north,align=center] at ($(T) + (\w, -0.1)$) {$0.5$};

\path[fill=fillColorH] (7.8, 0.55) rectangle +(\w,\h);
\node[legendstyle, anchor=north] at (11,0.85) {Initial surface water};
\path[fill=fillColorO] (7.8, 0) rectangle +(\w,\h);
\node[legendstyle, anchor=north] at (11,0.3) {Surface water rise};
\node[legendstyle, anchor=north] at (10.5,-0.1) {(both magnified 2000 times)};

\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/Experiment_B.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node[anchor=center] at (5.3,3.7) {
(B) Solution for $r_0=2\cdot 10^{-9}$ m/s};

\begin{axis}[
    width=0.62\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin=0,
    ymax=0.06,
    xtick={0,6,12,18,24},
    ytick={0,0.02,0.04,0.06},
    xlabel={time $t$ [h]},
    ylabel={total river flow $Q(t)$ [m$^3$/s]},
    legend pos=south east,
    area style,
    scatter/use mapped color={draw=blue,fill=blue},
    at={(0,0)},
    ]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\addplot[fill=light_blue] table [x=time, y=total_flow, col sep=comma] {DATA/summary_low_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{overland flow}

\addplot[fill=dark_blue] table [x=time, y=groundwater_flow, col sep=comma] {DATA/summary_low_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{groundwater flow}

\addplot[only marks] plot coordinates {
(0,0.0222)
(1,0.0292)
(6,0.0367)
(24,0.0483)
};

\addplot [domain = 0:24, thick, dashed, white]{0.022};

\node[anchor=east, scale=0.85, fill=dark_blue] at (axis cs: 22,0.022) {
\contour{white}{initial flow $Q_0$}};

%\draw[thick, -] (axis cs: 1,0.3071) -- (axis cs: 0,0.3271);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.0182) {\contour{white}{(a)}};
%\draw[thick, -] (axis cs: 2,0.4322) -- (axis cs: 1,0.4122);
\node[anchor=center, scale=0.85] at (axis cs: 1,0.0342) {(b)};
%\draw[thick, -] (axis cs: 7,0.4461) -- (axis cs: 6,0.4261);
\node[anchor=center, scale=0.85] at (axis cs: 6,0.0417) {(c)};
%\draw[thick, -] (axis cs: 23,0.4658) -- (axis cs: 24,0.4458);
\node[anchor=east, scale=0.85] at (axis cs: 24,0.0523) {(d)};

\end{axis}


\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    title={(a) $t=0$},
    title style={at={($(current bounding box.north west) + (0.34,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,0)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t0.pdf};

    %\draw[thick, stealth-stealth] (axis cs: 0,3) -- (axis cs: 19,3) %node[midway,above,font=\tiny] {saturated}
    %node[midway,below,font=\tiny] {zone};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
     There is no initial \\ seepage zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    xticklabels={,,},
    yticklabels={,,},
    title={(b) $t=1$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t1.pdf};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    The soil starts to \\
    saturate at $x=0$};
    
    %\node[anchor=west, align=left, scale=0.7] at (axis cs: 0,0.5) {$t=1$h};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    xticklabels={,,},
    yticklabels={,,},
    title={(c) $t=6$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.3\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t6.pdf};
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    Rising groundwater \\
    increases size of \\
    the seepage zone.};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    xticklabels={,,},
    yticklabels={,,},
    title={(d) $t=24$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t24.pdf};
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    Rising surface water \\
    increases both overland\\ 
    and subsurface flow};
    
\end{axis}

\begin{scope}[yshift=-0.42\linewidth]

\node[legendstyle, anchor=north] at (2.7,0.85) {Pressure head (for subsurface water)};
\definecolor{fillColorT}{RGB}{200.3333,233.6667,202.3333}
\definecolor{fillColorS}{RGB}{173.0000,223.0000,176.0000}
\definecolor{fillColorR}{RGB}{145.6667,212.3333,149.6667}
\definecolor{fillColorQ}{RGB}{118.3333,201.6667,123.3333}
\definecolor{fillColorP}{RGB}{91.0000,191.0000,97.0000}
\definecolor{fillColorO}{RGB}{184.3333,216.6667,233.3333}
\definecolor{fillColorN}{RGB}{174.2381,211.1905,230.2381}
\definecolor{fillColorM}{RGB}{164.1429,205.7143,227.1429}
\definecolor{fillColorL}{RGB}{154.0476,200.2381,224.0476}
\definecolor{fillColorK}{RGB}{143.9524,194.7619,220.9524}
\definecolor{fillColorJ}{RGB}{133.8571,189.2857,217.8571}
\definecolor{fillColorI}{RGB}{123.7619,183.8095,214.7619}
\definecolor{fillColorH}{RGB}{113.6667,178.3333,211.6667}
\definecolor{fillColorG}{RGB}{103.5714,172.8571,208.5714}
\definecolor{fillColorF}{RGB}{93.4762,167.3810,205.4762}
\definecolor{fillColorE}{RGB}{83.3810,161.9048,202.3810}
\definecolor{fillColorD}{RGB}{73.2857,156.4286,199.2857}
\definecolor{fillColorC}{RGB}{63.1905,150.9524,196.1905}
\definecolor{fillColorB}{RGB}{53.0952,145.4762,193.0952}
\definecolor{fillColorA}{RGB}{43.0000,140.0000,190.0000}

\def\h{0.4}
\def\w{0.34}
\coordinate (A) at (0,0);
\coordinate (B) at ($(A) + (\w, 0)$);
\coordinate (C) at ($(B) + (\w, 0)$);
\coordinate (D) at ($(C) + (\w, 0)$);
\coordinate (E) at ($(D) + (\w, 0)$);
\coordinate (F) at ($(E) + (\w, 0)$);
\coordinate (G) at ($(F) + (\w, 0)$);
\coordinate (H) at ($(G) + (\w, 0)$);
\coordinate (I) at ($(H) + (\w, 0)$);
\coordinate (J) at ($(I) + (\w, 0)$);
\coordinate (K) at ($(J) + (\w, 0)$);
\coordinate (L) at ($(K) + (\w, 0)$);
\coordinate (M) at ($(L) + (\w, 0)$);
\coordinate (N) at ($(M) + (\w, 0)$);
\coordinate (O) at ($(N) + (\w, 0)$);
\coordinate (P) at ($(O) + (\w, 0)$);
\coordinate (Q) at ($(P) + (\w, 0)$);
\coordinate (R) at ($(Q) + (\w, 0)$);
\coordinate (S) at ($(R) + (\w, 0)$);
\coordinate (T) at ($(S) + (\w, 0)$);
\path[fill=fillColorA] (A) rectangle +(\w,\h);
\path[fill=fillColorB] (B) rectangle +(\w,\h);
\path[fill=fillColorC] (C) rectangle +(\w,\h);
\path[fill=fillColorD] (D) rectangle +(\w,\h);
\path[fill=fillColorE] (E) rectangle +(\w,\h);
\path[fill=fillColorF] (F) rectangle +(\w,\h);
\path[fill=fillColorG] (G) rectangle +(\w,\h);
\path[fill=fillColorH] (H) rectangle +(\w,\h);
\path[fill=fillColorI] (I) rectangle +(\w,\h);
\path[fill=fillColorJ] (J) rectangle +(\w,\h);
\path[fill=fillColorK] (K) rectangle +(\w,\h);
\path[fill=fillColorL] (L) rectangle +(\w,\h);
\path[fill=fillColorM] (M) rectangle +(\w,\h);
\path[fill=fillColorN] (N) rectangle +(\w,\h);
\path[fill=fillColorO] (O) rectangle +(\w,\h);
\path[fill=fillColorP] (P) rectangle +(\w,\h);
\path[fill=fillColorQ] (Q) rectangle +(\w,\h);
\path[fill=fillColorR] (R) rectangle +(\w,\h);
\path[fill=fillColorS] (S) rectangle +(\w,\h);
\path[fill=fillColorT] (T) rectangle +(\w,\h);
\node[legendstyle,anchor=north,align=center] at ($(A) + (0, -0.1)$) {$-1.5$};
\node[legendstyle,anchor=north,align=center] at ($(F) + (0, -0.1)$) {$-1$};
\node[legendstyle,anchor=north,align=center] at ($(K) + (0, -0.1)$) {$-0.5$};
\node[legendstyle,anchor=north,align=center] at ($(P) + (0, -0.1)$) {$0$};
\node[legendstyle,anchor=north,align=center] at ($(T) + (\w, -0.1)$) {$0.5$};

\path[fill=fillColorH] (7.8, 0.55) rectangle +(\w,\h);
\node[legendstyle, anchor=north] at (11,0.85) {Initial surface water};
\path[fill=fillColorO] (7.8, 0) rectangle +(\w,\h);
\node[legendstyle, anchor=north] at (11,0.3) {Surface water rise};
\node[legendstyle, anchor=north] at (10.5,-0.1) {(both magnified 2000 times)};

\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/FVM_mesh.tex <==
\begin{tikzpicture}

\node at (0,-0.02\linewidth)
{\includegraphics[width=0.4\linewidth]{FIGURES/mesh_3D.pdf}};
\node at (-0.14\linewidth,-0.12\linewidth) {$N_x$};
\node at (-0.13\linewidth,0.1\linewidth) {$N_y$};
\node at (-0.23\linewidth,0\linewidth) {$N_z$};
\node at (-0.23\linewidth,0.11\linewidth) {(a)};

\begin{scope}[xshift = -0.03\linewidth]
\node at (0.5\linewidth,0)
{\includegraphics[width=0.4\linewidth]{FIGURES/mesh_2D.pdf}};

\node at (0.73\linewidth,0.095\linewidth) {$N_{z,1}$};
\node at (0.73\linewidth,0.015\linewidth) {$N_{z,2}$};
\node at (0.32\linewidth,-0.15\linewidth) {$N_{x,1}$};
\node at (0.5\linewidth,-0.12\linewidth) {$N_{x,2}$};
\node at (0.35\linewidth,0.074\linewidth) [font=\tiny, rotate=10] {$\Delta x$};
\node at (0.39\linewidth,0.08\linewidth) [font=\tiny, rotate=10] {$\mu \Delta x$};
\node at (0.445\linewidth,0.0925\linewidth) [font=\tiny, rotate=10] {$\mu^2 \Delta x$};
\node at (0.525\linewidth,0.108\linewidth) [font=\tiny, rotate=10] {$\mu^3 \Delta x$};
\node at (0.625\linewidth,0.128\linewidth) [font=\tiny, rotate=10] {$\mu^4 \Delta x$};
\node [anchor=east] at (0.3\linewidth,-0.01\linewidth) [font=\tiny] {$\Delta z$};
\node [anchor=east] at (0.3\linewidth,-0.04\linewidth) [font=\tiny] {$\nu \Delta z$};
\node [anchor=east] at (0.3\linewidth,-0.085\linewidth) [font=\tiny] {$\nu^2 \Delta z$};
\node at (0.28\linewidth,0.11\linewidth) {(b)};
\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/Maxwell_comparison_plot_2.tex <==
\begin{tikzpicture}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{67,162,202}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=14,
    xtick={0,100,200,300},
    ytick={0,3,6,9,12},
    xlabel={time [min]},
    ylabel={outflow rate [m$^3$/min]},
    title={Saturation excess scenario},
    legend pos=north west,
    %legend columns=2,
    %legend style={at={(1.1,-0.35)}, anchor=north},
    at={(0,0)},
    ]

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={0}{14}] {DATA/Benchmark_comparison/Maxwell_2_top.csv};
\addlegendentry[anchor=west,scale=0.85]{$w=0.5$ m}

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={14}{40}] {DATA/Benchmark_comparison/Maxwell_2_top.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={0}{1}] {DATA/Benchmark_comparison/Maxwell_2_bottom.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={1}{11}] {DATA/Benchmark_comparison/Maxwell_2_bottom.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={11}{30}] {DATA/Benchmark_comparison/Maxwell_2_bottom.csv};
\addlegendentry[anchor=west,scale=0.85]{$w=1.0$ m}

\addplot +[mark=none, densely dashed, black] coordinates {(200, 0) (200, 15)};
\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=14,
    xtick={0,100,200,300},
    ytick={0,3,6,9,12},
    xlabel={time [min]},
    legend pos=north west,
    title={Infiltration excess scenario},
    at={(0.45\linewidth,0)},
    ]

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={0}{22}] {DATA/Benchmark_comparison/Maxwell_1_top.csv};
\addlegendentry[anchor=west,scale=0.85]{$K_s=6.94\cdot 10^{-6}$ m/min}

\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={0}{19}] {DATA/Benchmark_comparison/Maxwell_1_bottom.csv};
\addlegendentry[anchor=west,scale=0.85]{$K_s=6.94\cdot 10^{-5}$ m/min}

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={22}{40}] {DATA/Benchmark_comparison/Maxwell_1_top.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={19}{40}] {DATA/Benchmark_comparison/Maxwell_1_bottom.csv};


\addplot[dotted, black] table [x=t, y=q1, col sep=comma] {DATA/Benchmark_comparison/Maxwell_infiltration_results.csv};

\addplot[dotted, black] table [x=t, y=q2, col sep=comma] {DATA/Benchmark_comparison/Maxwell_infiltration_results.csv};

\addplot +[mark=none, densely dashed, black] coordinates {(200, 0) (200, 15)};
\end{axis}












\end{tikzpicture}

==> TIKZ_FIGURES/MvG_model_graphs.tex <==
\begin{tikzpicture}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\pgfplotsset{every tick label/.append style={scale=0.85}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{67,162,202}

\begin{scope}
\begin{axis}[
    %only marks,
    width=0.5\linewidth,
    height=0.4\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    xlabel={$h$ [m]},
    ylabel={$\theta(h)$},
    xmin=-1,xmax=1,
    ymin=0,ymax=0.55,
    xtick={-1,0,1},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    clip marker paths=true,
    at={(0.5\linewidth,0)},
    anchor=north west,
]

\addplot[color1, very thick]  table [x index=0, y index=3, col sep=comma] {DATA/MvG_plot.dat};
\addplot[gray, dotted] coordinates {(0, 0) (0, 0.55)};
\addplot[gray, dotted] coordinates {(-1, 0.488) (1, 0.488)};

\end{axis}

\begin{axis}[
    %only marks,
    width=0.5\linewidth,
    height=0.4\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    xlabel={$h$ [m]},
    ylabel={$K_r(h)$},
    xmin=-1,xmax=1,
    ymin=0,ymax=1.1,
    xtick={-1,0,1},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    clip marker paths=true,
    at={(0,0)},
    anchor=north west,
    %legend columns=-1,
    %legend style={/tikz/every even column/.append style={column sep=0.5cm}},
    legend style={at={(2.3,0.4)},anchor=north east}
]

\addplot[color1, very thick]  table [x index=0, y index=1, col sep=comma] {DATA/MvG_plot.dat};
\addlegendentry[anchor=west,scale=0.85]{without regularisation}
\addplot[color2, very thick, dashed]  table [x index=0, y index=2, col sep=comma] {DATA/MvG_plot.dat};
\addlegendentry[anchor=west,scale=0.85]{with regularisation}
\addplot[gray, dotted] coordinates {(0, 0) (0, 1.1)};
\addplot[gray, dotted] coordinates {(-1, 1) (1, 1)};

\end{axis}
\end{scope}





\begin{scope}[yshift=-0.42\linewidth]
\begin{axis}[
    %only marks,
    width=0.5\linewidth,
    height=0.4\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    xlabel={$h$ [m]},
    ylabel={$\dd{}{h}\theta(h)$},
    xmin=-1,xmax=1,
    ymin=0,ymax=0.5,
    xtick={-1,0,1},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    clip marker paths=true,
    at={(0.5\linewidth,0)},
    anchor=north west,
]

\addplot[color1, very thick]  table [x index=0, y index=6, col sep=comma] {DATA/MvG_plot.dat};
\addplot[gray, dotted] coordinates {(0, 0) (0, 0.55)};

\end{axis}

\begin{axis}[
    %only marks,
    width=0.5\linewidth,
    height=0.4\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    xlabel={$h$ [m]},
    ylabel={$\dd{}{h}K_r(h)$},
    xmin=-0.001,xmax=0.001,
    ymin=0,ymax=3500,
    xtick={-0.001,0,0.001},
    ytick={0, 1000, 2000, 3000},
    clip marker paths=true,
    at={(0,0)},
    anchor=north west,
    clip=false
]

\addplot[color1, very thick,select coords between index={1}{493}]  table [x index=0, y index=4, col sep=comma] {DATA/MvG_plot_zoomed.dat};
\addplot[color1, very thick,select coords between index={500}{1000}]  table [x index=0, y index=4, col sep=comma] {DATA/MvG_plot_zoomed.dat};
\addplot[color2, very thick, dashed]  table [x index=0, y index=5, col sep=comma] {DATA/MvG_plot_zoomed.dat};


\draw[thick, -Stealth] (4e-5,3000) -- (4.1e-5,3500);
\node[anchor=west] at (axis cs: 6e-5,3200) {$\dd{K_r}{h}\to\infty$};
\draw[thick, -Stealth] (1.5e-4,500) -- (1e-5,500);
\node[anchor=west] at (axis cs: 1.5e-4,500) {continuous $\dd{K_r}{h}$};
%\addplot[gray, dotted] coordinates {(0, 0) (0, 1.1)};

\end{axis}
\end{scope}

\node[anchor=west] at (-1.5,0) {(a)};
\node[anchor=west] at (-1.5,-5.5) {(c)};
\node[anchor=west] at (5.4,0) {(b)};
\node[anchor=west] at (5.4,-5.5) {(d)};

\end{tikzpicture}

==> TIKZ_FIGURES/Sulis_comparison_plot_1.tex <==
\begin{tikzpicture}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{67,162,202}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=12,
    xtick={0,100,200,300},
    ytick={0,3,6,9,12},
    xlabel={time [min]},
    ylabel={outflow rate [m$^3$/min]},
    title={(a) Infiltration excess scenario},
    legend pos=north west,
    %legend columns=2,
    %legend style={at={(1.1,-0.35)}, anchor=north},
    at={(0,0)},
    ]

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={0}{14}] {DATA/Benchmark_comparison/Sulis_plot_c.csv};
\addlegendentry[anchor=west,scale=0.85]{$S_x=0.05\%$}
%\addlegendentry[anchor=west,scale=0.85]{$K_s=6.94\cdot 10^{-6} \mathrm{ms}^{-1}$, $S_x=0.05\%$~~~~~}

\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={0}{14}] {DATA/Benchmark_comparison/Sulis_plot_d.csv};
\addlegendentry[anchor=west,scale=0.85]{$S_x=5\%$}

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={14}{30}] {DATA/Benchmark_comparison/Sulis_plot_c.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={14}{23}] {DATA/Benchmark_comparison/Sulis_plot_d.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={23}{24}] {DATA/Benchmark_comparison/Sulis_plot_d.csv};

\addplot[black, densely dashed] table [x=t, y=lowKlowSx, col sep=comma] {DATA/Benchmark_comparison/Sulis_slope_dependence.csv};
\addplot[black, densely dashed] table [x=t, y=lowKhighSx, col sep=comma] {DATA/Benchmark_comparison/Sulis_slope_dependence.csv};

\addplot +[mark=none, dotted, black] coordinates {(200, 0) (200, 12)};
\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=12,
    xtick={0,100,200,300},
    ytick={0,3,6,9,12},
    xlabel={time [min]},
    title={(b) Saturation excess scenario},
    at={(0.45\linewidth,0)},
    ]

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={0}{13}] {DATA/Benchmark_comparison/Sulis_plot_a.csv};

\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={0}{11}] {DATA/Benchmark_comparison/Sulis_plot_b.csv};

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={13}{25}] {DATA/Benchmark_comparison/Sulis_plot_a.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={11}{20}] {DATA/Benchmark_comparison/Sulis_plot_b.csv};



\addplot[black, densely dashed] table [x=t, y=highKlowSx, col sep=comma] {DATA/Benchmark_comparison/Sulis_slope_dependence.csv};
\addplot[black, densely dashed] table [x=t, y=highKhighSx, col sep=comma] {DATA/Benchmark_comparison/Sulis_slope_dependence.csv};

\addplot +[mark=none, dotted, black] coordinates {(200, 0) (200, 12)};
\end{axis}


\end{tikzpicture}

==> TIKZ_FIGURES/Sulis_comparison_plot_2.tex <==
\begin{tikzpicture}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=12,
    xtick={0,100,200,300},
    ytick={0,3,6,9,12},
    xlabel={time [min]},
    ylabel={outflow rate [m$^3$/min]},
    title={(a) Results for $K_s=6.94\cdot 10^{-6}$ m/min},
    legend pos=north west,
    legend columns=2,
    at={(0,0)},
    ]

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={0}{13}] {DATA/Benchmark_comparison/Low_res_low_Ks.csv};

\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={0}{11}] {DATA/Benchmark_comparison/Med_res_low_Ks.csv};

\addplot[very thick, smooth, color3] table [col sep=comma, select coords between index={0}{13}] {DATA/Benchmark_comparison/High_res_low_Ks.csv};

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={13}{30}] {DATA/Benchmark_comparison/Low_res_low_Ks.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={11}{30}] {DATA/Benchmark_comparison/Med_res_low_Ks.csv};
\addplot[very thick, smooth, color3] table [col sep=comma, select coords between index={13}{30}] {DATA/Benchmark_comparison/High_res_low_Ks.csv};

\addplot[black, densely dashed] table [x=t, y=LowKsLowRes, col sep=comma] {DATA/Benchmark_comparison/Sulis_resolution_dependence.csv};
\addplot[black, densely dashed] table [x=t, y=LowKsMedRes, col sep=comma] {DATA/Benchmark_comparison/Sulis_resolution_dependence.csv};
\addplot[black, densely dashed] table [x=t, y=LowKsHighRes, col sep=comma] {DATA/Benchmark_comparison/Sulis_resolution_dependence.csv};

\addplot +[mark=none, dotted, black] coordinates {(200, 0) (200, 12)};

\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=12,
    xtick={0,100,200,300},
    ytick={0,3,6,9,12},
    xlabel={time [min]},
    title={(b) Results for $K_s=6.94\cdot 10^{-5}$ m/min},
    legend pos=north west,
    legend columns=2,
    at={(0.45\linewidth,0)},
    ]

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={0}{6}] {DATA/Benchmark_comparison/Low_res_high_Ks.csv};
\addlegendentry[anchor=west,scale=0.85]{$\Delta z=0.2$ m}

\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={0}{10}] {DATA/Benchmark_comparison/Med_res_high_Ks.csv};
\addlegendentry[anchor=west,scale=0.85]{$\Delta z=0.1$ m}

\addplot[very thick, smooth, color3] table [col sep=comma, select coords between index={0}{9}] {DATA/Benchmark_comparison/High_res_high_Ks.csv};
\addlegendentry[anchor=west,scale=0.85]{$\Delta z=0.0125$ m}

\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={6}{7}] {DATA/Benchmark_comparison/Low_res_high_Ks.csv};
\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={7}{30}] {DATA/Benchmark_comparison/Low_res_high_Ks.csv};
\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={10}{30}] {DATA/Benchmark_comparison/Med_res_high_Ks.csv};
\addplot[very thick, smooth, color3] table [col sep=comma, select coords between index={9}{30}] {DATA/Benchmark_comparison/High_res_high_Ks.csv};

%\addplot[very thick, smooth, color1] table [col sep=comma, select coords between index={13}{30}] {DATA/Benchmark_comparison/Low_res_low_Ks.csv};
%\addplot[very thick, smooth, color2] table [col sep=comma, select coords between index={11}{30}] {DATA/Benchmark_comparison/Med_res_low_Ks.csv};
%\addplot[very thick, smooth, color3] table [col sep=comma, select coords between index={13}{30}] {DATA/Benchmark_comparison/High_res_low_Ks.csv};


\addplot[black, densely dashed] table [x=t, y=HighKsLowRes, col sep=comma] {DATA/Benchmark_comparison/Sulis_resolution_dependence.csv};
\addplot[black, densely dashed] table [x=t, y=HighKsMedRes, col sep=comma] {DATA/Benchmark_comparison/Sulis_resolution_dependence.csv};
\addplot[black, densely dashed] table [x=t, y=HighKsHighRes, col sep=comma] {DATA/Benchmark_comparison/Sulis_resolution_dependence.csv};



\addplot +[mark=none, dotted, black] coordinates {(200, 0) (200, 12)};

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/V_shape_Maxwell.tex <==
\begin{tikzpicture}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.65\linewidth,
    height=0.4\linewidth,
    xmin=0,
    xmax=180,
    ymin=0,
    ymax=300,
    xtick={0,20,40,60,80,100,120,140,160,180},
    ytick={0,50,100,150,200,250,300},
    xlabel={time [min]},
    ylabel={outflow rate [m$^3$/min]},
    legend pos=north east,
    at={(0,0)},
    ]

\addplot[very thick, smooth, color3] table [col sep=comma] {DATA/Benchmark_comparison/Maxwell_V_shape.csv};
\addlegendentry[anchor=west,scale=0.85]{PAWS}

\addplot[black, densely dashed] table [col sep=comma] {DATA/Benchmark_comparison/V_shape_scenario.dat};

\addplot +[mark=none, dotted, black] coordinates {(200, 0) (200, 12)};
\addlegendentry[anchor=west,scale=0.85]{our solver}

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/benchmark_geometries.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FIGURES/benchmark_geometries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.53928554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69067174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.53232913,0.43753903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.59660727,0.36532522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.52919027,0.06360122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.60080882,0.00626663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.58103253,0.05592981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FIGURES/benchmark_geometries.pdf}}%
    \put(-0.00269062,0.09860082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.06158753,0.02638705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.11285372,0.20606404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0.05732994,0.13535701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.24659364,0.20630111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0.32476478,0.13530069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.19149313,0.13518792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0.55129473,0.66992515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) 2D hillslope cross section\end{tabular}}}}%
    \put(0.00571497,0.67041368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) 2D tilted V-shaped catchment\end{tabular}}}}%
    \put(0.55582919,0.29136505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) 3D tilted V-shaped catchment\end{tabular}}}}%
    \put(0.0085008,0.27867465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}topview\end{tabular}}}}%
    \put(0.00739353,0.59777738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}perspective\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FIGURES/benchmark_geometries.pdf}}%
    \put(-0.00269066,0.40414707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.06892796,0.34681248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FIGURES/benchmark_geometries.pdf}}%
    \put(0.04915166,0.39647567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FIGURES/benchmark_geometries.pdf}}%
  \end{picture}%
\endgroup%


==> TIKZ_FIGURES/boundary_layer_diagram.tex <==
\begin{tikzpicture}

\begin{axis}[
    enlargelimits=false,
    axis on top,
    width=0.7\linewidth,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel={$\hat x$},
    ylabel={$\hat y$},
    ylabel style={rotate=-90},
]

\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1,] {FIGURES/boundary_layer_diagram.pdf};

\draw[thick, stealth-stealth] (axis cs: 0.08,0) -- (axis cs: 0.08,0.12); 
\draw[thick, stealth-stealth] (axis cs: 0.08,0.85) -- (axis cs: 0.08,1);
 
\node[anchor=east] at (axis cs: 0.08,0.925) {$\delta_1$};
\node[anchor=east] at (axis cs: 0.08,0.06) {$\delta_2$};


\node[anchor=south] at (axis cs: 0.5,0.85) {\contour{white}{boundary layer around $\hat y=1$}};
\node[anchor=north] at (axis cs: 0.5,0.12) {\contour{white}{boundary layer around $\hat y=0$}};
\node[anchor=center] at (axis cs: 0.5,0.5) {\contour{white}{approximately two-dimensional solution}};

\end{axis}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\node[legendstyle, anchor=west] at (8.1,0.32) {lines of constant elevation};
\draw[thick, -stealth] (8,0.3) -- (7.4,0.3);

\definecolor{fillColorA}{RGB}{247,252,240}
\definecolor{fillColorB}{RGB}{224,243,219}
\definecolor{fillColorC}{RGB}{204,235,197}
\definecolor{fillColorD}{RGB}{168,221,181}
\definecolor{fillColorE}{RGB}{123,204,196}
\definecolor{fillColorF}{RGB}{78,179,211}
\definecolor{fillColorG}{RGB}{43,140,190}
\def\h{0.5}
\def\w{0.5}
\coordinate (A) at (8.5,2);
\coordinate (B) at ($(A) + (0, \h)$);
\coordinate (C) at ($(B) + (0, \h)$);
\coordinate (D) at ($(C) + (0, \h)$);
\coordinate (E) at ($(D) + (0, \h)$);
\coordinate (F) at ($(E) + (0, \h)$);
\coordinate (G) at ($(F) + (0, \h)$);
\path[fill=fillColorA] (A) rectangle +(\w,\h);
\path[fill=fillColorB] (B) rectangle +(\w,\h);
\path[fill=fillColorC] (C) rectangle +(\w,\h);
\path[fill=fillColorD] (D) rectangle +(\w,\h);
\path[fill=fillColorE] (E) rectangle +(\w,\h);
\path[fill=fillColorF] (F) rectangle +(\w,\h);
\path[fill=fillColorG] (G) rectangle +(\w,\h);
\node[legendstyle,anchor=west] at ($(A) + (1.2*\w, 0)$) {$0$};
\node[legendstyle,anchor=west] at ($(A) + (1.2*\w, \h)$) {$0.01$};
\node[legendstyle,anchor=west] at ($(B) + (1.2*\w, \h)$) {$0.02$};
\node[legendstyle,anchor=west] at ($(C) + (1.2*\w, \h)$) {$0.03$};
\node[legendstyle,anchor=west] at ($(D) + (1.2*\w, \h)$) {$0.04$};
\node[legendstyle,anchor=west] at ($(E) + (1.2*\w, \h)$) {$0.05$};
\node[legendstyle,anchor=west] at ($(F) + (1.2*\w, \h)$) {$0.06$};

\node[legendstyle,anchor=south west] at ($(G) + (0, 1.2*\h)$) {groundwater depth};

\end{tikzpicture}

==> TIKZ_FIGURES/boundary_layer_thickness.tex <==
\begin{tikzpicture}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmode=log,
    ymode=log,
    xmin=5e-3,
    xmax=1e-1,
    ymin=1e-2,
    ymax=1,
    xtick={1e-3,1e-2,1e-1},
    ytick={1e-2,1e-1,1},
    xlabel={$\betazy$},
    ylabel={boundary layer thickness $\delta$},
    title={(a) boundary layer at $\hat{y}=0$},
    %title style={at={(current bounding box.north west)}, anchor=west},
    legend pos=south east,
    at={(0,0)},
    ]

\addplot[color=color1,mark=*] table [x=beta_zy, y=d1_eps_0.25, col sep=comma] {DATA/d_table.csv};
\addlegendentry[anchor=west,scale=0.85]{$\epsilon= 0.25$}

\addplot[color=color2,mark=*] table [x=beta_zy, y=d1_eps_0.5, col sep=comma] {DATA/d_table.csv};
\addlegendentry[anchor=west,scale=0.85]{$\epsilon= 0.50$}

\addplot[color=color3,mark=*] table [x=beta_zy, y=d1_eps_0.75, col sep=comma] {DATA/d_table.csv};
\addlegendentry[anchor=west,scale=0.85]{$\epsilon= 0.75$}

\addplot[color=black, densely dashed] plot coordinates {
(1.2e-2,2.5e-2)
(2.4e-2,5e-2)
};

\node[anchor=north, rotate=25] at (axis cs: 1.8e-2,3.75e-2) {$\delta\propto \betazy$};

\addplot[color=black, densely dotted] plot coordinates {
(5e-3,0.5)
(1e-1,0.5)
};

\node[anchor=south west] at (axis cs: 5.5e-3,0.5) {$\delta = 0.5$};

\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmode=log,
    ymode=log,
    xmin=5e-3,
    xmax=1e-1,
    ymin=1e-2,
    ymax=1,
    xtick={1e-3,1e-2,1e-1},
    ytick={1e-2,1e-1,1},
    xlabel={$\betazy$},
    title={(b) boundary layer at $\hat{y}=1$},
    %title style={at={(current bounding box.north west)}, anchor=west},
    legend pos=south east,
    at={(0.48\linewidth,0)},
    ]

\addplot[color=color1,mark=*] table [x=beta_zy, y=d2_eps_0.25, col sep=comma] {DATA/d_table.csv};
\addlegendentry[anchor=west,scale=0.85]{$\epsilon=0.25$}

\addplot[color=color2,mark=*] table [x=beta_zy, y=d2_eps_0.5, col sep=comma] {DATA/d_table.csv};
\addlegendentry[anchor=west,scale=0.85]{$\epsilon=0.50$}

\addplot[color=color3,mark=*] table [x=beta_zy, y=d2_eps_0.75, col sep=comma] {DATA/d_table.csv};
\addlegendentry[anchor=west,scale=0.85]{$\epsilon=0.75$}

\addplot[color=black, densely dashed] plot coordinates {
(1.2e-2,4e-2)
(2.4e-2,8e-2)
};

\node[anchor=north, rotate=25] at (axis cs: 1.8e-2,6e-2) {$\delta\propto \betazy$};

\addplot[color=black, densely dotted] plot coordinates {
(5e-3,0.5)
(1e-1,0.5)
};

\node[anchor=south west] at (axis cs: 5.5e-3,0.5) {$\delta = 0.5$};

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/error_vs_epsilon_profiles.tex <==
\begin{tikzpicture}[font=\small]

\node at (0,0.08\linewidth)
{\includegraphics[trim=20 15 20 15, clip, width=0.3\linewidth]{FIGURES/3D_groundwater.pdf}};

\node at (-1.4,-1.7) {$\hat y$};
\node at (1.3,-1.7) {$\hat x$};
\node at (-2.25,0.8) {$\hat z$};

\begin{axis}[
    xmode=log,
    ymode=log,
    enlargelimits=false,
    axis on top,
    xticklabels={,,},
    ylabel=$|h_g-h_{g,0}|$,
    width=0.35\linewidth,
    height=0.35\linewidth,
    at={(-0.7\linewidth,0\linewidth)}
    ]
    \addplot graphics [
    includegraphics={trim=1 2 3 1},
    xmin=1e-5,xmax=1,
    ymin=1e-16,ymax=10,
    ] {FIGURES/error_y_0.pdf};
  \addplot[mark=none, black, densely dashed] coordinates {(1e-4,1e-9) (1e-2,1e-7)};
    \node[] at (axis cs: 1e-3,5e-10) {$\sim\epsilon$};
\end{axis}

\begin{axis}[
    xmode=log,
    ymode=log,
    enlargelimits=false,
    axis on top,
    width=0.35\linewidth,
    height=0.35\linewidth,
    xticklabels={,,},
    yticklabels={,,},
    at={(-0.42\linewidth,0\linewidth)}
    ]
    \addplot graphics [
    includegraphics={trim=1 2 3 1},
    xmin=1e-5,xmax=1,
    ymin=1e-16,ymax=10,
    ] {FIGURES/error_y_0.25.pdf};
  \addplot[mark=none, black, densely dashed] coordinates {(1e-4,1e-13) (1e-2,1e-11)};
    \node[] at (axis cs: 1e-3,5e-14) {$\sim\epsilon$};
\end{axis}


\begin{axis}[
    xmode=log,
    ymode=log,
    enlargelimits=false,
    axis on top,
    ylabel=$|h_g-h_{g,0}|$,
    xlabel=$\epsilon$,
    width=0.35\linewidth,
    height=0.35\linewidth,
    at={(-0.7\linewidth,-0.35\linewidth)}
    ]
    \addplot graphics [
    includegraphics={trim=1 2 3 1},
    xmin=1e-5,xmax=1,
    ymin=1e-16,ymax=10,
    ] {FIGURES/error_y_0.5.pdf};
  \addplot[mark=none, black, densely dashed] coordinates {(1e-4,1e-6) (1e-2,1e-2)};
    \node[] at (axis cs: 1e-3,5e-3) {$\sim\epsilon^2$};
\end{axis}

\begin{axis}[
    xmode=log,
    ymode=log,
    enlargelimits=false,
    axis on top,
    yticklabels={,,},
    xlabel=$\epsilon$,
    width=0.35\linewidth,
    height=0.35\linewidth,
    at={(-0.42\linewidth,-0.35\linewidth)}
    ]
    \addplot graphics [
    includegraphics={trim=1 2 3 1},
    xmin=1e-5,xmax=1,
    ymin=1e-16,ymax=10,
    ] {FIGURES/error_y_0.75.pdf};
  \addplot[mark=none, black, densely dashed] coordinates {(1e-4,1e-13) (1e-2,1e-11)};
    \node[] at (axis cs: 1e-3,5e-14) {$\sim\epsilon$};
\end{axis}

\begin{axis}[
    xmode=log,
    ymode=log,
    enlargelimits=false,
    axis on top,
    yticklabels={,,},
    xlabel=$\epsilon$,
    width=0.35\linewidth,
    height=0.35\linewidth,
    at={(-0.14\linewidth,-0.35\linewidth)}
    ]
    \addplot graphics [
    includegraphics={trim=1 2 3 1},
    xmin=1e-5,xmax=1,
    ymin=1e-16,ymax=10,
    ] {FIGURES/error_y_1.pdf};
  \addplot[mark=none, black, densely dashed] coordinates {(1e-4,1e-9) (1e-2,1e-7)};
    \node[] at (axis cs: 1e-3,5e-10) {$\sim\epsilon$};
\end{axis}

\draw [-, line width=0.2mm](-1.65,0.45) -- (-2.5,0.45);
\draw [-, line width=0.2mm](-1.3,0.25) -- (-2,-0.45) -- (-6.55,-0.45) -- (-7,0);
\draw [-, line width=0.2mm](-0.95,0.05) -- (-1.8,-0.8) -- (-6.2, -0.8) -- (-7, -1.6);
\draw [-, line width=0.2mm](-0.6,-0.15) -- (-1.6,-1.15) -- (-3,-1.15) -- (-3.45, -1.6);
\draw [-, line width=0.2mm](-0.25,-0.35) -- (-1.5,-1.6);

\end{tikzpicture}

==> TIKZ_FIGURES/example_hydrograph_high_r0.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\begin{axis}[
    width=0.62\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={24},
    ymin=0,
    ymax=0.5,
    xtick={0,6,12,18,24},
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    xlabel={time $t$ [h]},
    ylabel={total river flow $Q(t)$ [m$^3$/s]},
    legend pos=south east,
    area style,
    scatter/use mapped color={draw=blue,fill=blue},
    at={(0,0)},
    ]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\addplot[fill=light_blue] table [x=time, y=total_flow, col sep=comma] {DATA/summary_high_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{overland flow}

\addplot[fill=dark_blue] table [x=time, y=groundwater_flow, col sep=comma] {DATA/summary_high_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{groundwater flow}

\addplot[only marks] plot coordinates {
(0,0.3271)
(0.2,0.3977)
(6,0.4261)
(24,0.4458)
};

\addplot [domain = 0:24, thick, dashed, black]{0.3271};
\addplot [domain = 0:24, thick, dashed, black]{0.3977};

\node[anchor=east, scale=0.85, fill=light_blue] at (axis cs: 22,0.3977) {
saturation flow $Q_\mathrm{sat}$};
\node[anchor=east, scale=0.85, fill=light_blue] at (axis cs: 22,0.3271) {
initial flow $Q_0$};


%\draw[thick, -] (axis cs: 1,0.3071) -- (axis cs: 0,0.3271);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.2871) {(a)};
%\draw[thick, -] (axis cs: 2,0.4322) -- (axis cs: 1,0.4122);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.4522) {(b)};
%\draw[thick, -] (axis cs: 7,0.4461) -- (axis cs: 6,0.4261);
\node[anchor=west, scale=0.85] at (axis cs: 6,0.4661) {(c)};
%\draw[thick, -] (axis cs: 23,0.4658) -- (axis cs: 24,0.4458);
\node[anchor=east, scale=0.85] at (axis cs: 24,0.4758) {(d)};

\end{axis}


\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    title={(a) $t=0$},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0.6\linewidth,0)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t0.pdf};
    
\node[anchor=west, align=center, scale=0.7] at (axis cs: -0.7,3.8) {
Initially \\ saturated \\  zone};

    %\draw[thick, stealth-stealth] (axis cs: 0,3) -- (axis cs: 19,3) %node[midway,above,font=\tiny] {saturated}
    %node[midway,below,font=\tiny] {zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    title={(b) $t=12$ min},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0\linewidth,-0.36\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t12m.pdf};
    
    %\node[anchor=west, align=left, scale=0.7] at (axis cs: 5,0) {
    %\contour{white}{Rainfall accumulates} \\
    %\contour{white}{over saturated zone}};
    
    \node[anchor=south east, align=left, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Rainfall accumulates \\
    over the seepage zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    title={(c) $t=6$ h},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0.3\linewidth,-0.36\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t6.pdf};
    
    %\node[anchor=east, align=right, scale=0.7] at (axis cs: 49,0.7) {
    %\contour{white}{Groundwater} \\
    %\contour{white}{slowly rises} \\
    %\contour{white}{causing saturated} \\ %\contour{white}{zone to grow}};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Groundwater slowly \\
    rises causing the \\
    seepage zone to grow};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    title={(d) $t=24$ h},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0.6\linewidth,-0.36\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t24.pdf};
    
    \node[anchor=west, align=left, scale=0.7] at (axis cs: 0,3.8) {
    Growing seepage zone \\
    increases the overland \\ flow};
\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/example_hydrograph_low_r0.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\begin{axis}[
    width=0.62\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={24},
    ymin=0,
    ymax=0.06,
    xtick={0,6,12,18,24},
    ytick={0,0.02,0.04,0.06},
    xlabel={time $t$ [h]},
    ylabel={total river flow $Q(t)$ [m$^3$/s]},
    legend pos=south east,
    area style,
    scatter/use mapped color={draw=blue,fill=blue},
    at={(0,0)},
    ]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\addplot[fill=light_blue] table [x=time, y=total_flow, col sep=comma] {DATA/summary_low_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{overland flow}

\addplot[fill=dark_blue] table [x=time, y=groundwater_flow, col sep=comma] {DATA/summary_low_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{groundwater flow}

\addplot[only marks] plot coordinates {
(0,0.0222)
(1,0.0292)
(6,0.0367)
(24,0.0483)
};

\addplot [domain = 0:24, thick, dashed, white]{0.022};

\node[anchor=east, scale=0.85, fill=dark_blue] at (axis cs: 22,0.022) {
\contour{white}{initial flow $Q_0$}};

%\draw[thick, -] (axis cs: 1,0.3071) -- (axis cs: 0,0.3271);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.0182) {\contour{white}{(a)}};
%\draw[thick, -] (axis cs: 2,0.4322) -- (axis cs: 1,0.4122);
\node[anchor=center, scale=0.85] at (axis cs: 1,0.0342) {(b)};
%\draw[thick, -] (axis cs: 7,0.4461) -- (axis cs: 6,0.4261);
\node[anchor=center, scale=0.85] at (axis cs: 6,0.0417) {(c)};
%\draw[thick, -] (axis cs: 23,0.4658) -- (axis cs: 24,0.4458);
\node[anchor=east, scale=0.85] at (axis cs: 24,0.0523) {(d)};

\end{axis}


\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    title={(a) $t=0$},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0.6\linewidth,0)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t0.pdf};

    %\draw[thick, stealth-stealth] (axis cs: 0,3) -- (axis cs: 19,3) %node[midway,above,font=\tiny] {saturated}
    %node[midway,below,font=\tiny] {zone};
    
    \node[anchor=west, align=left, scale=0.7] at (axis cs: -4,0.6) {
    There is no initial \\ seepage zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    title={(b) $t=1$ h},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0\linewidth,-0.36\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t1.pdf};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    The soil starts to \\
    saturate at $x=0$};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    title={(c) $t=6$ h},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0.3\linewidth,-0.36\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t6.pdf};
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    Rising groundwater \\
    increases size of \\
    the seepage zone.};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    title={(d) $t=24$ h},
    title style={at={($(current bounding box.north west) + (0,0.05)$)}, anchor=west},
    at={(0.6\linewidth,-0.36\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t24.pdf};
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    Rising surface water \\
    increases both overland\\ 
    and subsurface flow};
    
\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/example_hydrographs.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node[anchor=center] at (5.3,3.7) {
(A) Solution for $r_0=2.95\cdot 10^{-8}$ m/s};

\begin{axis}[
    width=0.62\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin=0,
    ymax=0.5,
    xtick={0,6,12,18,24},
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    xlabel={time $t$ [h]},
    ylabel={total river flow $Q(t)$ [m$^3$/s]},
    legend pos=south east,
    area style,
    scatter/use mapped color={draw=blue,fill=blue},
    at={(0,0)},
    ]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\addplot[fill=light_blue] table [x=time, y=total_flow, col sep=comma] {DATA/summary_high_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{overland flow}

\addplot[fill=dark_blue] table [x=time, y=groundwater_flow, col sep=comma] {DATA/summary_high_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{groundwater flow}

\addplot[only marks] plot coordinates {
(0,0.3271)
(0.2,0.3977)
(6,0.4261)
(24,0.4458)
};

\addplot [domain = 0:24, thick, dashed, black]{0.3271};
\addplot [domain = 0:24, thick, dashed, black]{0.3977};

\node[anchor=east, scale=0.85, fill=light_blue] at (axis cs: 22,0.3977) {critical flow $Q_\mathrm{crit}$};
\node[anchor=east, scale=0.85, fill=light_blue] at (axis cs: 22,0.3271) {initial flow $Q_0$};


%\draw[thick, -] (axis cs: 1,0.3071) -- (axis cs: 0,0.3271);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.2871) {(a)};
%\draw[thick, -] (axis cs: 2,0.4322) -- (axis cs: 1,0.4122);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.4522) {(b)};
%\draw[thick, -] (axis cs: 7,0.4461) -- (axis cs: 6,0.4261);
\node[anchor=west, scale=0.85] at (axis cs: 6,0.4661) {(c)};
%\draw[thick, -] (axis cs: 23,0.4658) -- (axis cs: 24,0.4458);
\node[anchor=east, scale=0.85] at (axis cs: 24,0.4758) {(d)};

\end{axis}


\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    title={(a) $t=0$},
    title style={at={($(current bounding box.north west) + (0.18,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,0)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t0.pdf};
    
\node[anchor=west, align=center, scale=0.7] at (axis cs: 1.4,2.15) {
Initial \\ seepage \\  zone};

    %\draw[thick, stealth-stealth] (axis cs: 0,3) -- (axis cs: 19,3) %node[midway,above,font=\tiny] {saturated}
    %node[midway,below,font=\tiny] {zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    xticklabels={,,},
    yticklabels={,,},
    title={(b) $t=12$ min},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t12m.pdf};
    
    %\node[anchor=west, align=left, scale=0.7] at (axis cs: 5,0) {
    %\contour{white}{Rainfall accumulates} \\
    %\contour{white}{over saturated zone}};
    
    \node[anchor=south east, align=left, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Rainfall accumulates \\
    over the seepage zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    xticklabels={,,},
    yticklabels={,,},
    title={(c) $t=6$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.3\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t6.pdf};
    
    %\node[anchor=east, align=right, scale=0.7] at (axis cs: 49,0.7) {
    %\contour{white}{Groundwater} \\
    %\contour{white}{slowly rises} \\
    %\contour{white}{causing saturated} \\ %\contour{white}{zone to grow}};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Groundwater slowly \\
    rises causing the \\
    seepage zone to grow};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=55,
    ymin=-1,
    ymax=4.5,
    xticklabels={,,},
    yticklabels={,,},
    title={(d) $t=24$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=50,
    ymin=-1,ymax=4,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_high_r0_t24.pdf};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 48,-0.8) {
    Growing seepage \\
    zone increases the \\
    overland flow};
\end{axis}

\draw[thick] (0.3,-4.75) -- (10.45,-4.75);

\begin{scope}[yshift=-0.66\linewidth]

\node[anchor=center] at (5.3,3.7) {
(B) Solution for $r_0=2\cdot 10^{-9}$ m/s};

\begin{axis}[
    width=0.62\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={24},
    ymin=0,
    ymax=0.06,
    xtick={0,6,12,18,24},
    ytick={0,0.02,0.04,0.06},
    xlabel={time $t$ [h]},
    ylabel={total river flow $Q(t)$ [m$^3$/s]},
    legend pos=south east,
    area style,
    scatter/use mapped color={draw=blue,fill=blue},
    at={(0,0)},
    ]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\addplot[fill=light_blue] table [x=time, y=total_flow, col sep=comma] {DATA/summary_low_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{overland flow}

\addplot[fill=dark_blue] table [x=time, y=groundwater_flow, col sep=comma] {DATA/summary_low_r0.dat} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{groundwater flow}

\addplot[only marks] plot coordinates {
(0,0.0222)
(1,0.0292)
(6,0.0367)
(24,0.0483)
};

\addplot [domain = 0:24, thick, dashed, white]{0.022};

\node[anchor=east, scale=0.85, fill=dark_blue] at (axis cs: 22,0.022) {
\contour{white}{initial flow $Q_0$}};

%\draw[thick, -] (axis cs: 1,0.3071) -- (axis cs: 0,0.3271);
\node[anchor=west, scale=0.85] at (axis cs: 0.2,0.0182) {\contour{white}{(a)}};
%\draw[thick, -] (axis cs: 2,0.4322) -- (axis cs: 1,0.4122);
\node[anchor=center, scale=0.85] at (axis cs: 1,0.0342) {(b)};
%\draw[thick, -] (axis cs: 7,0.4461) -- (axis cs: 6,0.4261);
\node[anchor=center, scale=0.85] at (axis cs: 6,0.0417) {(c)};
%\draw[thick, -] (axis cs: 23,0.4658) -- (axis cs: 24,0.4458);
\node[anchor=east, scale=0.85] at (axis cs: 24,0.0523) {(d)};

\end{axis}


\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    title={(a) $t=0$},
    title style={at={($(current bounding box.north west) + (0.34,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,0)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t0.pdf};

    %\draw[thick, stealth-stealth] (axis cs: 0,3) -- (axis cs: 19,3) %node[midway,above,font=\tiny] {saturated}
    %node[midway,below,font=\tiny] {zone};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
     There is no initial \\ seepage zone};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    xticklabels={,,},
    yticklabels={,,},
    title={(b) $t=1$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t1.pdf};
    
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    The soil starts to \\
    saturate at $x=0$};
    
    %\node[anchor=west, align=left, scale=0.7] at (axis cs: 0,0.5) {$t=1$h};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    xticklabels={,,},
    yticklabels={,,},
    title={(c) $t=6$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.3\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t6.pdf};
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    Rising groundwater \\
    increases size of \\
    the seepage zone.};
\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    enlargelimits=false,
    axis on top,
    xmin=-5,
    xmax=12,
    ymin=-1,
    ymax=0.9,
    xticklabels={,,},
    yticklabels={,,},
    title={(d) $t=24$ h},
    title style={at={($(current bounding box.north west) + (0.12,-0.08)$)}, anchor=west},
    at={(0.6\linewidth,-0.32\linewidth)},
    axis lines = left,
    ]
    \addplot graphics [
    xmin=-5,xmax=10,
    ymin=-1,ymax=1,
    includegraphics={trim=50 41 35 29,clip}
    ] {FIGURES/2D_results/2D_result_low_r0_t24.pdf};
    \node[anchor=south east, align=right, scale=0.7, fill=white, opacity=0.7, text opacity=1] at (axis cs: 9.5,-0.94) {
    Rising surface water \\
    increases both overland\\ 
    and subsurface flow};
    
\end{axis}

\end{scope}

\begin{scope}[yshift=-1.08\linewidth]

\node[legendstyle, anchor=north] at (2.7,0.85) {Pressure head (for subsurface water)};
\definecolor{fillColorT}{RGB}{200.3333,233.6667,202.3333}
\definecolor{fillColorS}{RGB}{173.0000,223.0000,176.0000}
\definecolor{fillColorR}{RGB}{145.6667,212.3333,149.6667}
\definecolor{fillColorQ}{RGB}{118.3333,201.6667,123.3333}
\definecolor{fillColorP}{RGB}{91.0000,191.0000,97.0000}
\definecolor{fillColorO}{RGB}{184.3333,216.6667,233.3333}
\definecolor{fillColorN}{RGB}{174.2381,211.1905,230.2381}
\definecolor{fillColorM}{RGB}{164.1429,205.7143,227.1429}
\definecolor{fillColorL}{RGB}{154.0476,200.2381,224.0476}
\definecolor{fillColorK}{RGB}{143.9524,194.7619,220.9524}
\definecolor{fillColorJ}{RGB}{133.8571,189.2857,217.8571}
\definecolor{fillColorI}{RGB}{123.7619,183.8095,214.7619}
\definecolor{fillColorH}{RGB}{113.6667,178.3333,211.6667}
\definecolor{fillColorG}{RGB}{103.5714,172.8571,208.5714}
\definecolor{fillColorF}{RGB}{93.4762,167.3810,205.4762}
\definecolor{fillColorE}{RGB}{83.3810,161.9048,202.3810}
\definecolor{fillColorD}{RGB}{73.2857,156.4286,199.2857}
\definecolor{fillColorC}{RGB}{63.1905,150.9524,196.1905}
\definecolor{fillColorB}{RGB}{53.0952,145.4762,193.0952}
\definecolor{fillColorA}{RGB}{43.0000,140.0000,190.0000}

\def\h{0.4}
\def\w{0.34}
\coordinate (A) at (0,0);
\coordinate (B) at ($(A) + (\w, 0)$);
\coordinate (C) at ($(B) + (\w, 0)$);
\coordinate (D) at ($(C) + (\w, 0)$);
\coordinate (E) at ($(D) + (\w, 0)$);
\coordinate (F) at ($(E) + (\w, 0)$);
\coordinate (G) at ($(F) + (\w, 0)$);
\coordinate (H) at ($(G) + (\w, 0)$);
\coordinate (I) at ($(H) + (\w, 0)$);
\coordinate (J) at ($(I) + (\w, 0)$);
\coordinate (K) at ($(J) + (\w, 0)$);
\coordinate (L) at ($(K) + (\w, 0)$);
\coordinate (M) at ($(L) + (\w, 0)$);
\coordinate (N) at ($(M) + (\w, 0)$);
\coordinate (O) at ($(N) + (\w, 0)$);
\coordinate (P) at ($(O) + (\w, 0)$);
\coordinate (Q) at ($(P) + (\w, 0)$);
\coordinate (R) at ($(Q) + (\w, 0)$);
\coordinate (S) at ($(R) + (\w, 0)$);
\coordinate (T) at ($(S) + (\w, 0)$);
\path[fill=fillColorA] (A) rectangle +(\w,\h);
\path[fill=fillColorB] (B) rectangle +(\w,\h);
\path[fill=fillColorC] (C) rectangle +(\w,\h);
\path[fill=fillColorD] (D) rectangle +(\w,\h);
\path[fill=fillColorE] (E) rectangle +(\w,\h);
\path[fill=fillColorF] (F) rectangle +(\w,\h);
\path[fill=fillColorG] (G) rectangle +(\w,\h);
\path[fill=fillColorH] (H) rectangle +(\w,\h);
\path[fill=fillColorI] (I) rectangle +(\w,\h);
\path[fill=fillColorJ] (J) rectangle +(\w,\h);
\path[fill=fillColorK] (K) rectangle +(\w,\h);
\path[fill=fillColorL] (L) rectangle +(\w,\h);
\path[fill=fillColorM] (M) rectangle +(\w,\h);
\path[fill=fillColorN] (N) rectangle +(\w,\h);
\path[fill=fillColorO] (O) rectangle +(\w,\h);
\path[fill=fillColorP] (P) rectangle +(\w,\h);
\path[fill=fillColorQ] (Q) rectangle +(\w,\h);
\path[fill=fillColorR] (R) rectangle +(\w,\h);
\path[fill=fillColorS] (S) rectangle +(\w,\h);
\path[fill=fillColorT] (T) rectangle +(\w,\h);
\node[legendstyle,anchor=north,align=center] at ($(A) + (0, -0.1)$) {$-1.5$};
\node[legendstyle,anchor=north,align=center] at ($(F) + (0, -0.1)$) {$-1$};
\node[legendstyle,anchor=north,align=center] at ($(K) + (0, -0.1)$) {$-0.5$};
\node[legendstyle,anchor=north,align=center] at ($(P) + (0, -0.1)$) {$0$};
\node[legendstyle,anchor=north,align=center] at ($(T) + (\w, -0.1)$) {$0.5$};

\path[fill=fillColorH] (7.8, 0.55) rectangle +(\w,\h);
\node[legendstyle, anchor=north] at (11,0.85) {Initial surface water};
\path[fill=fillColorO] (7.8, 0) rectangle +(\w,\h);
\node[legendstyle, anchor=north] at (11,0.3) {Surface water rise};
\node[legendstyle, anchor=north] at (10.5,-0.1) {(both magnified 2000 times)};

\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/sensitivity_summary_scenario_A.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}

\newcommand{\plotmaplegend}[8] {
\begin{axis}[
    axis on top=true,
    width=0.35\linewidth,
    height=0.33\linewidth,
    xmin=#5,
    xmax=#6,
    ymin=0,
    %ymax=#7,
    xmode=log,
    xlabel={#4},
    xtick={#8},
    legend style={at={(1.9,0.7)}, anchor=north},
    scatter/use mapped color={draw=blue,fill=blue},
    at={(#1,#2)},
    ]

\addplot[area style,fill=light_blue] table [x=parameter_value, y=Q_peak, col sep=comma] {#3} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{Peak flow [$\mathrm{m^3/s}$]}

\addplot[area style,fill=dark_blue] table [x=parameter_value, y=Q0, col sep=comma] {#3} \closedcycle;
\addlegendentry[anchor=west,scale=0.85]{Initial flow [$\mathrm{m^3/s}$]}

\addplot[thick, densely dashed] table [x=parameter_value, y=Q_est0, col sep=comma] {#3};
\addlegendentry[anchor=west,scale=0.85]{Critical flow [$\mathrm{m^3/s}$]}

\end{axis}
}

\newcommand{\plotmap}[8] {
\begin{axis}[
    axis on top=true,
    width=0.35\linewidth,
    height=0.33\linewidth,
    xmin=#5,
    xmax=#6,
    ymin=0,
    %ymax=#7,
    xmode=log,
    xlabel={#4},
    xtick={#8},
    scatter/use mapped color={draw=blue,fill=blue},
    at={(#1,#2)},
    ]

\addplot[area style,fill=light_blue] table [x=parameter_value, y=Q_peak, col sep=comma] {#3} \closedcycle;

\addplot[area style,fill=dark_blue] table [x=parameter_value, y=Q0, col sep=comma] {#3} \closedcycle;

\addplot[thick, densely dashed] table [x=parameter_value, y=Q_est0, col sep=comma] {#3};

\end{axis}
}

\plotmap{0}{0}{DATA/peak_flow_summary_K_s.dat}{$K_s$ [ms$^{-1}$]}{1e-6}{1e-4}{1.5}{1e-6, 1e-5, 1e-4}
\plotmap{0.325\linewidth}{0}{DATA/peak_flow_summary_r.dat}{$r$ [ms$^{-1}$]}{3e-8}{3e-6}{5}{1e-7, 1e-6}
\plotmap{0.65\linewidth}{0}{DATA/peak_flow_summary_r_0.dat}{$r_0$ [ms$^{-1}$]}{1e-9}{1e-7}{1.5}{1e-9, 1e-8, 1e-7}

\plotmap{0}{-0.32\linewidth}{DATA/peak_flow_summary_L_x.dat}{$L_x$ [m]}{1e2}{1e3}{0.8}{1e2, 1e3}
\plotmap{0.325\linewidth}{-0.32\linewidth}{DATA/peak_flow_summary_L_z.dat}{$L_z$ [m]}{1e1}{1e3}{2}{1e1, 1e2, 1e3}
\plotmap{0.65\linewidth}{-0.32\linewidth}{DATA/peak_flow_summary_S_x.dat}{$S_x$ [-]}{1e-2}{1e-1}{1.5}{1e-2, 1e-1}

\plotmap{0}{-0.64\linewidth}{DATA/peak_flow_summary_n_s.dat}{$n_s$ [ms$^{-1/3}$]}{1e-2}{1e-1}{0.5}{1e-2, 1e-1}
\plotmaplegend{0.325\linewidth}{-0.64\linewidth}{DATA/peak_flow_summary_alpha_MvG.dat}{$\alpha_\mathrm{MvG}$ [ms$^{-1}$]}{1e0}{1e1}{0.5}{1e0, 1e1}

\end{tikzpicture}

==> TIKZ_FIGURES/simplified_catchment.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplified_catchment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.4077754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72343749)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simplified_catchment.pdf}}%
    \put(0.06904245,0.33295241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Top view (Scenario A \& B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simplified_catchment.pdf}}%
    \put(0.25856478,0.04484297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_O$\end{tabular}}}}%
    \put(0.39253496,0.19928155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_B$\end{tabular}}}}%
    \put(0.25438279,0.17609989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_R$\end{tabular}}}}%
    \put(0.04636112,0.18706898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_y$\end{tabular}}}}%
    \put(0.08011506,0.677627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Scenario A\end{tabular}}}}%
    \put(0.53141324,0.67663791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Scenario B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simplified_catchment.pdf}}%
    \put(0.06344231,0.40419039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.02980171,0.45165238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.06213842,0.43626631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.1442841,0.05970735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.11507677,0.20131078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0.15367223,0.2440787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simplified_catchment.pdf}}%
    \put(0.44115836,0.51294214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simplified_catchment.pdf}}%
    \put(0.24858416,0.41001673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simplified_catchment.pdf}}%
    \put(0.89863929,0.51714387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simplified_catchment.pdf}}%
    \put(0.53394944,0.2672578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Land surface\\Channel\\Unconfined aquifer / soil\\Confining (impenetrable) layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simplified_catchment.pdf}}%
    \put(0.05973192,0.03203819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.02609131,0.07950009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{simplified_catchment.pdf}}%
    \put(0.72014013,0.44168054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{simplified_catchment.pdf}}%
    \put(0.3,0.45189941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0,0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{simplified_catchment.pdf}}%
    \put(0.31429043,0.67447353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0,0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{simplified_catchment.pdf}}%
  \end{picture}%
\endgroup%

